Frugal Handwritten Text Recognition for Sub-Saharan Civil-Status Registers: A Smartphone-to-Records Pipeline with CPU-Only Inference

Handwritten civil-status registers across Sub-Saharan Africa are being photographed, but rarely transcribed, which leaves their content unsearchable. Local administrations that hold these records typically lack GPUs, reliable connectivity, and the budget for external digitization services. We study whether a frugal pipeline, with consumer-grade capture and CPU-only inference, can make such registers machine-readable. We introduce a corpus of 1,568 smartphone images of handwritten birth, marriage, and death records from a municipal registry in Chad, with line-level transcriptions for 185 records. Our pipeline combines a fully classical preprocessing stage, running at about 2.6 images per second on a laptop CPU, with a Kraken recognizer fine-tuned from a pretrained model in about four hours on a free-tier GPU. On manually corrected line segmentation and a single-registry test set whose writers also appear in training, fine-tuning reduces the character error rate from 14.53% to 0.50% and the word error rate from 56.93% to 3.37%. On a six-core laptop CPU, the recognizer weighs 61 MiB, peaks below 2.6 GiB of RAM, and processes an image in under 6 s on average, excluding line segmentation. Finally, a downstream information-extraction task shows that residual recognition errors cost about 9 F1 points on role resolution, compared with a 36.7-point gap between the fine-tuned and pretrained recognizers. These results are evidence of feasibility within one registry, not of performance on unseen writers or sites; we discuss these limitations in detail.

==> figs/pipeline.tex <==
% figs/pipeline.tex -- pipeline overview (replaces the Figure 1 placeholder)
% Requires in preamble: \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,calc}
% Solid fill  = learned component; dashed = fixed rules / classical ops.
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=4mm and 5mm,
  >={Stealth[length=2mm]},
  stage/.style={draw, rounded corners=2pt, align=center, minimum height=11mm,
                text width=19mm, inner sep=2pt},
  learned/.style={stage, fill=blue!12, draw=blue!60!black, thick},
  rules/.style={stage, fill=gray!8, draw=gray!60!black, dashed, thick},
  io/.style={stage, fill=white, draw=black!70},
  lbl/.style={font=\scriptsize\itshape, text=black!70},
  flow/.style={->, thick, black!75}
]

% ---------------- Row 1: vision pipeline (paper's focus) ----------------
\node[io]      (cap)  {Smartphone\\RAW capture\\{\scriptsize fixed stand}};
\node[rules, right=of cap] (pre)
      {Classical\\preprocessing\\{\scriptsize no learned model}};
\node[learned, right=of pre] (htr)
      {Kraken HTR\\CRNN-CTC\\{\scriptsize fine-tuned}};
%\node[rules, right=of htr, text width=17mm] (ptq)
      %{INT8 PTQ\\{\scriptsize post-training}};
\node[io, right=of htr, text width=16mm] (txt) {Line\\transcriptions};

\draw[flow] (cap) -- (pre);
\draw[flow] (pre) -- (htr);
\draw[flow] (htr) -- (txt);
%\draw[flow] (ptq) -- (txt);

% ---------------- Row 2: downstream evaluation probe ----------------
\node[learned, below=10mm of htr] (ner)
      {NER\\{\scriptsize camembert-ner-}\\[-1pt]{\scriptsize with-dates}};
\node[rules, left=of ner] (tpl)
      {Template\\classification\\{\scriptsize G1--G5}};
\node[rules, left=of tpl] (role)
      {Role\\resolution\\{\scriptsize $O(n)$ per record}};
\node[io, right=of ner, text width=17mm] (gt) {Ground-truth\\text\\{\scriptsize (upper bound)}};

\draw[flow] (txt.south) |- ([yshift=4mm]ner.north) -- (ner.north);
\draw[flow, dashed] (gt) -- (ner);
\draw[flow] (ner) -- (tpl);
\draw[flow] (tpl) -- (role);

% ---------------- Group frames ----------------
\begin{scope}[on background layer]
  \node[draw=blue!50!black, fill=blue!3, rounded corners=4pt, inner sep=3mm,
        fit=(cap)(pre)(htr)(txt)] (g1) {}; %(ptq)
  \node[draw=orange!70!black, fill=orange!4, rounded corners=4pt, inner sep=3mm,
        fit=(role)(tpl)(ner)(gt)] (g2) {};
\end{scope}
\node[lbl, anchor=south west] at (g1.north west)
     {Vision pipeline (Secs.~4.1--4.3) \;\textbullet\; CPU-only inference};
\node[lbl, anchor=north west] at (g2.south west)
     {Downstream evaluation probe (Sec.~4.4) \;\textbullet\; error propagation, Sec.~5.4};

% ---------------- Legend ----------------
\node[learned, text width=6mm, minimum height=3mm, inner sep=0pt,
      below=7mm of g2.south east, anchor=north east, xshift=-24mm] (lk1) {};
\node[right=1mm of lk1, font=\scriptsize] {learned};
\node[rules, text width=6mm, minimum height=3mm, inner sep=0pt,
      right=13mm of lk1] (lk2) {};
\node[right=1mm of lk2, font=\scriptsize] {rules / classical};
\end{tikzpicture}

